T-DOM: A Taxonomy for Robotic Manipulation of Deformable Objects

Robotic grasp and manipulation taxonomies, inspired by observing human manipulation strategies, can provide key guidance for tasks ranging from robotic gripper design to the development of manipulation algorithms. The existing grasp and manipulation taxonomies, however, often assume object rigidity, which limits their ability to reason about the complex interactions in the robotic manipulation of deformable objects. Hence, to assist in tasks involving deformable objects, taxonomies need to capture more comprehensively the interactions inherent in deformable object manipulation. To this end, we introduce T-DOM, a taxonomy that analyses key aspects involved in the manipulation of deformable objects, such as robot motion, forces, prehensile and non-prehensile interactions and, for the first time, a detailed classification of object deformations. To evaluate T-DOM, we curate a dataset of ten tasks involving a variety of deformable objects, such as garments, ropes, and surgical gloves, as well as diverse types of deformations. We analyse the proposed tasks comparing the T-DOM taxonomy with previous well established manipulation taxonomies. Our analysis demonstrates that T-DOM can effectively distinguish between manipulation skills that were not identified in other taxonomies, across different deformable objects and manipulation actions, offering new categories to characterize a skill. The proposed taxonomy significantly extends past work, providing a more fine-grained classification that can be used to describe the robotic manipulation of deformable objects. This work establishes a foundation for advancing deformable object manipulation, bridging theoretical understanding and practical implementation in robotic systems.

==> img_tex/bending.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bending.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{672.71999089bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28214883)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bending.pdf}}%
    \put(0.44579136,0.24895109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bending Level\end{tabular}}}}%
    \put(0.49412893,0.03667018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}No\end{tabular}}}}%
    \put(0.63919536,0.03572316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}S L0\end{tabular}}}}%
    \put(0.82433265,0.03572316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}S L1\end{tabular}}}}%
    \put(0.96735755,0.03572316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}S L2\end{tabular}}}}%
    \put(0.37127291,0.03572316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}US L0\end{tabular}}}}%
    \put(0.25796604,0.03572316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}US L1\end{tabular}}}}%
    \put(0.15179123,0.03572316){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}US L2\end{tabular}}}}%
    \put(0.17498112,0.26447589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unstructured\end{tabular}}}}%
    \put(0.72671024,0.26447589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Structured\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bending.pdf}}%
    \put(0.03136489,0.19182891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sim$1D\end{tabular}}}}%
    \put(0.03113237,0.11593124){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sim$2D\end{tabular}}}}%
    \put(0.49445122,0.01437268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bending\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img_tex/experiment_all_v2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiment_all_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1630.24427519bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00837682)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{experiment_all_v2.pdf}}%
    \put(0.46203476,0.99554131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deformation type\end{tabular}}}}%
    \put(0.00920124,0.4716093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}a)\end{tabular}}}}%
    \put(0.51060395,0.4716093){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}b)\end{tabular}}}}%
    \put(0.51060395,0.00860456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}d)\end{tabular}}}}%
    \put(0.00920124,0.00860456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{experiment_all_v2.pdf}}%
    \put(0.68955812,0.9691744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C SL0 NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{experiment_all_v2.pdf}}%
    \put(0.79787891,0.9691744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N SL0 NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{experiment_all_v2.pdf}}%
    \put(0.46988491,0.9691744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N SL2 NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{experiment_all_v2.pdf}}%
    \put(0.46988491,0.95287092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TN NBS USL1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{experiment_all_v2.pdf}}%
    \put(0.57818683,0.9691744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TN SL0 NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{experiment_all_v2.pdf}}%
    \put(0.14527266,0.98547783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N NBS NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{experiment_all_v2.pdf}}%
    \put(0.14527266,0.96917441){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N SL1 NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{experiment_all_v2.pdf}}%
    \put(0.14527266,0.93656746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TN SL0 USL2\end{tabular}}}}%
    \put(0.14527266,0.95287092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N NBS USL2\end{tabular}}}}%
    \put(0.25230653,0.95287092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N NBS USL1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{experiment_all_v2.pdf}}%
    \put(0.25266715,0.98547783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TN+TR NBS NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{experiment_all_v2.pdf}}%
    \put(0.25266715,0.9691744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C SL1 NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{experiment_all_v2.pdf}}%
    \put(0.25266715,0.93656746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TN SL0 USL1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{experiment_all_v2.pdf}}%
    \put(0.36386195,0.98547783){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C NBS NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{experiment_all_v2.pdf}}%
    \put(0.36386195,0.9691744){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C SL2 NBUS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{experiment_all_v2.pdf}}%
    \put(0.36386195,0.95287092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N NBS USL0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{experiment_all_v2.pdf}}%
    \put(0.363862,0.93656746){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}N SL1 USL1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{experiment_all_v2.pdf}}%
    \put(0.35372731,0.88555042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{experiment_all_v2.pdf}}%
    \put(0.41816242,0.90831912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-2: slide(under)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{experiment_all_v2.pdf}}%
    \put(0.42845968,0.78540138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-3: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{experiment_all_v2.pdf}}%
    \put(0.1824558,0.74393922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-4: fold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{experiment_all_v2.pdf}}%
    \put(0.43061554,0.74465267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-5: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{experiment_all_v2.pdf}}%
    \put(0.17699392,0.70397035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{experiment_all_v2.pdf}}%
    \put(0.37065878,0.67339604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-6: slide(out)\end{tabular}}}}%
    \put(0.39451227,0.73029514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-2: slide(under)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{experiment_all_v2.pdf}}%
    \put(0.23457407,0.74465268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-3: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{experiment_all_v2.pdf}}%
    \put(0.29458074,0.74465267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-4: transport\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{experiment_all_v2.pdf}}%
    \put(0.37479944,0.74465267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-5: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{experiment_all_v2.pdf}}%
    \put(0.24935013,0.72209553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-6: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{experiment_all_v2.pdf}}%
    \put(0.31765396,0.70369001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-7: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{experiment_all_v2.pdf}}%
    \put(0.02281997,0.88623027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-1: approach(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{experiment_all_v2.pdf}}%
    \put(0.10843854,0.90831912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-2: slide(under-dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{experiment_all_v2.pdf}}%
    \put(0.23555958,0.65865815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-4: lift(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{experiment_all_v2.pdf}}%
    \put(0.01949667,0.75819562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-5: twist(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{experiment_all_v2.pdf}}%
    \put(0.01248747,0.7060191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-1: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{experiment_all_v2.pdf}}%
    \put(0.32832492,0.51492001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-2: tracing(static)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{experiment_all_v2.pdf}}%
    \put(0.32554251,0.47472652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-3: tracing(motion)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{experiment_all_v2.pdf}}%
    \put(0.20527015,0.88820587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{experiment_all_v2.pdf}}%
    \put(0.27974258,0.90831912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-2: slide(under)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{experiment_all_v2.pdf}}%
    \put(0.10390717,0.7909294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-3: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{experiment_all_v2.pdf}}%
    \put(0.42254265,0.64953054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-4: transport\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{experiment_all_v2.pdf}}%
    \put(0.10395792,0.74567704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-5: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{experiment_all_v2.pdf}}%
    \put(0.02939926,0.84489942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-6: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{experiment_all_v2.pdf}}%
    \put(0.10110081,0.84336919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-7: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{experiment_all_v2.pdf}}%
    \put(0.09682935,0.72269944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{experiment_all_v2.pdf}}%
    \put(0.01967462,0.66098725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-2: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{experiment_all_v2.pdf}}%
    \put(0.10054075,0.6602738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-3: lift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{experiment_all_v2.pdf}}%
    \put(0.43726119,0.51492002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-4: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{experiment_all_v2.pdf}}%
    \put(0.42828461,0.47444618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-5: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{experiment_all_v2.pdf}}%
    \put(0.1502671,0.66098725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-1: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{experiment_all_v2.pdf}}%
    \put(0.01137312,0.6116364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-2: unfold(dynamic)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{experiment_all_v2.pdf}}%
    \put(0.09466367,0.55479202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-2: unfold(dynamic)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{experiment_all_v2.pdf}}%
    \put(0.01871836,0.80300234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-3: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{experiment_all_v2.pdf}}%
    \put(0.18097761,0.86153595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-3: grasp(dual)\end{tabular}}}}%
    \put(0.16357006,0.80754109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-4: offer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{experiment_all_v2.pdf}}%
    \put(0.1174933,0.62877679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{experiment_all_v2.pdf}}%
    \put(0.19374207,0.61092296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-2: contact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{experiment_all_v2.pdf}}%
    \put(0.03175935,0.47575088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-3: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{experiment_all_v2.pdf}}%
    \put(0.02890682,0.56984891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-4: lift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{experiment_all_v2.pdf}}%
    \put(0.08790569,0.58770274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-5: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{experiment_all_v2.pdf}}%
    \put(0.02008851,0.52650759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-6: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{experiment_all_v2.pdf}}%
    \put(0.09909813,0.47575091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-7: ungrasp(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{experiment_all_v2.pdf}}%
    \put(0.14647865,0.5159444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-8: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{experiment_all_v2.pdf}}%
    \put(0.26434386,0.53915769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-1: grasp(dual)\end{tabular}}}}%
    \put(0.23981355,0.479778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-9: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{experiment_all_v2.pdf}}%
    \put(0.30731817,0.6589385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-10: open\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{experiment_all_v2.pdf}}%
    \put(0.26491353,0.60958764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-1: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{experiment_all_v2.pdf}}%
    \put(0.32833478,0.60958764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-2: hang\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{experiment_all_v2.pdf}}%
    \put(0.19309724,0.5685136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-4: ungrasp(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{experiment_all_v2.pdf}}%
    \put(0.30055325,0.58657408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-5: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{experiment_all_v2.pdf}}%
    \put(0.41797985,0.57580355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-3: grasp(dual)\end{tabular}}}}%
    \put(0.38994933,0.63293199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-6: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{experiment_all_v2.pdf}}%
    \put(0.24613314,0.83876628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-7: fold(cable)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{experiment_all_v2.pdf}}%
    \put(0.32236767,0.85710732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-8: ungrasp(hold)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{experiment_all_v2.pdf}}%
    \put(0.43236277,0.83904662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-9: hang\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{experiment_all_v2.pdf}}%
    \put(0.23753911,0.78540138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-10: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{experiment_all_v2.pdf}}%
    \put(0.31601013,0.80392208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-11: ungrasp(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{experiment_all_v2.pdf}}%
    \put(0.89062957,0.79364634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-4: fold\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{experiment_all_v2.pdf}}%
    \put(0.93965405,0.79462763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-5: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{experiment_all_v2.pdf}}%
    \put(0.83327707,0.74951524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-6: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{experiment_all_v2.pdf}}%
    \put(0.83335538,0.71200262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-7: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{experiment_all_v2.pdf}}%
    \put(0.61516999,0.88653702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-1: approach(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{experiment_all_v2.pdf}}%
    \put(0.70376985,0.90879243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-2: slide(under-dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{experiment_all_v2.pdf}}%
    \put(0.82022195,0.66831855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-4: lift(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{experiment_all_v2.pdf}}%
    \put(0.65731679,0.8465822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-5: twist(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{experiment_all_v2.pdf}}%
    \put(0.81278134,0.47952627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-2: tracing(static)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{experiment_all_v2.pdf}}%
    \put(0.89991257,0.47952627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-3: tracing(motion)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{experiment_all_v2.pdf}}%
    \put(0.70448972,0.77551669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-2: slide(under)\end{tabular}}}}%
    \put(0.67213506,0.81942861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-6: slide(out)\end{tabular}}}}%
    \put(0.70706183,0.7356416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-2: slide(under)\end{tabular}}}}%
    \put(0.62639019,0.73719768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-2: slide(under)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{experiment_all_v2.pdf}}%
    \put(0.70724765,0.6791602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-3: grasp\end{tabular}}}}%
    \put(0.70411565,0.64833479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-3: grasp\end{tabular}}}}%
    \put(0.7106331,0.70846989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-3: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{experiment_all_v2.pdf}}%
    \put(0.92413515,0.71555843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-4: transport\end{tabular}}}}%
    \put(0.90629963,0.77074277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-4: transport\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{experiment_all_v2.pdf}}%
    \put(0.60628849,0.79679484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-5: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{experiment_all_v2.pdf}}%
    \put(0.7393709,0.86242039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-5: ungrasp\end{tabular}}}}%
    \put(0.74210039,0.79929493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-6: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{experiment_all_v2.pdf}}%
    \put(0.56361406,0.86915951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-1: approach\end{tabular}}}}%
    \put(0.57236751,0.84177328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-1: approach\end{tabular}}}}%
    \put(0.53232774,0.9076117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-1: approach\end{tabular}}}}%
    \put(0.50581416,0.82113673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{experiment_all_v2.pdf}}%
    \put(0.5387285,0.67753034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-2: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{experiment_all_v2.pdf}}%
    \put(0.8451831,0.59160484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-3: lift\end{tabular}}}}%
    \put(0.83392283,0.53207873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-4: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{experiment_all_v2.pdf}}%
    \put(0.92057165,0.5821649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-7: slide(out)\end{tabular}}}}%
    \put(0.90197993,0.52889894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-5: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{experiment_all_v2.pdf}}%
    \put(0.53186046,0.5049826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-2: unfold(dynamic)\end{tabular}}}}%
    \put(0.57873649,0.47809626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-2: unfold(dynamic)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{experiment_all_v2.pdf}}%
    \put(0.54080764,0.77322015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-3: grasp(dual)\end{tabular}}}}%
    \put(0.50662805,0.72547605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-1: grasp(dual)\end{tabular}}}}%
    \put(0.53331834,0.80129772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-4: offer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{experiment_all_v2.pdf}}%
    \put(0.59889638,0.67753034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{experiment_all_v2.pdf}}%
    \put(0.60212717,0.63448883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-2: contact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{experiment_all_v2.pdf}}%
    \put(0.53872849,0.53238889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-3: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{experiment_all_v2.pdf}}%
    \put(0.54425225,0.63448884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-4: lift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{experiment_all_v2.pdf}}%
    \put(0.51597134,0.60121427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-5: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{experiment_all_v2.pdf}}%
    \put(0.51597134,0.56535756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-8: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{experiment_all_v2.pdf}}%
    \put(0.90945307,0.6685989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-10: open\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{experiment_all_v2.pdf}}%
    \put(0.7587114,0.62894715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-1: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{experiment_all_v2.pdf}}%
    \put(0.82418331,0.62894715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-2: hang\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{experiment_all_v2.pdf}}%
    \put(0.88541051,0.62894715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-5: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{experiment_all_v2.pdf}}%
    \put(0.8221355,0.83210269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-7: fold(cable)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{experiment_all_v2.pdf}}%
    \put(0.90294607,0.85381862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-8: ungrasp(hold)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{experiment_all_v2.pdf}}%
    \put(0.83017006,0.79431855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-9: hang\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{experiment_all_v2.pdf}}%
    \put(0.7203715,0.55275889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-1: grasp(dual)\end{tabular}}}}%
    \put(0.65370913,0.49833039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-1: grasp(dual)\end{tabular}}}}%
    \put(0.62916945,0.59881724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-3: grasp(dual)\end{tabular}}}}%
    \put(0.72967771,0.52500399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-6: grasp(dual)\end{tabular}}}}%
    \put(0.7323125,0.586106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-9: grasp(dual)\end{tabular}}}}%
    \put(0.68268561,0.61207409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-3: grasp(dual)\end{tabular}}}}%
    \put(0.6197468,0.53830697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-6: grasp(dual)\end{tabular}}}}%
    \put(0.72089367,0.50129229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-10: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{experiment_all_v2.pdf}}%
    \put(0.83017108,0.90883032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-7: ungrasp(second)\end{tabular}}}}%
    \put(0.89474128,0.89552049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-4: ungrasp(second)\end{tabular}}}}%
    \put(0.80592005,0.87368838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-11: ungrasp(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{experiment_all_v2.pdf}}%
    \put(0.34900627,0.34414897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-1: approach\end{tabular}}}}%
    \put(0.35150647,0.2891077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{experiment_all_v2.pdf}}%
    \put(0.41856284,0.22764069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-5: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{experiment_all_v2.pdf}}%
    \put(0.43025696,0.2804378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-5: ungrasp\end{tabular}}}}%
    \put(0.42748648,0.3291635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-6: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{experiment_all_v2.pdf}}%
    \put(0.4133778,0.18189899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-7: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{experiment_all_v2.pdf}}%
    \put(0.13578735,0.37513825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-5: twist(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{experiment_all_v2.pdf}}%
    \put(0.01232485,0.36694469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-1: approach(dual)\end{tabular}}}}%
    \put(0.03733739,0.40659558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{experiment_all_v2.pdf}}%
    \put(0.01588117,0.42717861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-2: slide(under)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{experiment_all_v2.pdf}}%
    \put(0.26737998,0.39374325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-4: fold\end{tabular}}}}%
    \put(0.25816051,0.35293852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-5: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{experiment_all_v2.pdf}}%
    \put(0.0968518,0.44466433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-6: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{experiment_all_v2.pdf}}%
    \put(0.16057686,0.42717861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-7: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{experiment_all_v2.pdf}}%
    \put(0.03611208,0.320896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{experiment_all_v2.pdf}}%
    \put(0.41860881,0.02675033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-6: slide(out)\end{tabular}}}}%
    \put(0.42016245,0.0792572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-5: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{experiment_all_v2.pdf}}%
    \put(0.0288819,0.01396868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-2: unfold(dynamic)\end{tabular}}}}%
    \put(0.05208506,0.04182424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-2: unfold(dynamic)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{experiment_all_v2.pdf}}%
    \put(0.23523731,0.44413957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-4: offer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{experiment_all_v2.pdf}}%
    \put(0.1363461,0.3430402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{experiment_all_v2.pdf}}%
    \put(0.10150131,0.11344338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-2: slide(under)\end{tabular}}}}%
    \put(0.02022882,0.07758697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-2: slide(under)\end{tabular}}}}%
    \put(0.10424244,0.0830063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-2: slide(under-dual)\end{tabular}}}}%
    \put(0.07909175,0.14883084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-2: contact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{experiment_all_v2.pdf}}%
    \put(0.01822178,0.27889941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-7: ungrasp(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{experiment_all_v2.pdf}}%
    \put(0.31768711,0.12903408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-10: open\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{experiment_all_v2.pdf}}%
    \put(0.42041145,0.14179152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-4: transport\end{tabular}}}}%
    \put(0.43652911,0.11304269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-4: place\end{tabular}}}}%
    \put(0.37673198,0.15904403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-7: fold(cable)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{experiment_all_v2.pdf}}%
    \put(0.39314852,0.4133051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-4: transport\end{tabular}}}}%
    \put(0.4137782,0.43632497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-4: lift(dual)\end{tabular}}}}%
    \put(0.39803064,0.36348551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-3: lift\end{tabular}}}}%
    \put(0.41636965,0.38786099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-4: lift\end{tabular}}}}%
    \put(0.32460147,0.37136713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-2: hang\end{tabular}}}}%
    \put(0.32946721,0.43506513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-9: hang\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{experiment_all_v2.pdf}}%
    \put(0.21261373,0.21260284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-3: grasp\end{tabular}}}}%
    \put(0.2967439,0.27037005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-3: grasp\end{tabular}}}}%
    \put(0.19897243,0.14888914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-3: grasp(dual)\end{tabular}}}}%
    \put(0.27165255,0.16617397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-3: grasp\end{tabular}}}}%
    \put(0.17573399,0.28988267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-2: grasp\end{tabular}}}}%
    \put(0.30712581,0.2261399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-1: grasp(dual)\end{tabular}}}}%
    \put(0.27433478,0.28917311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-1: grasp(dual)\end{tabular}}}}%
    \put(0.30648549,0.2465224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-3: grasp(dual)\end{tabular}}}}%
    \put(0.14499017,0.16275856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-3: grasp\end{tabular}}}}%
    \put(0.12441352,0.27505556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-6: grasp(dual)\end{tabular}}}}%
    \put(0.09227254,0.23053802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-9: grasp(dual)\end{tabular}}}}%
    \put(0.30471631,0.20567449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-1: grasp\end{tabular}}}}%
    \put(0.08384754,0.20761774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-3: grasp(dual)\end{tabular}}}}%
    \put(0.07237548,0.2531978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-4: ungrasp(second)\end{tabular}}}}%
    \put(0.20748278,0.3042901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-6: grasp(dual)\end{tabular}}}}%
    \put(0.2901669,0.18829287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-8: ungrasp(hold)\end{tabular}}}}%
    \put(0.09439521,0.18497315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-10: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{experiment_all_v2.pdf}}%
    \put(0.29202776,0.07052694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-1: grasp(dual)\end{tabular}}}}%
    \put(0.3173496,0.0217985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-2: tracing(static)\end{tabular}}}}%
    \put(0.31969155,0.04564902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-3: tracing(motion)\end{tabular}}}}%
    \put(0.22875894,0.10515382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-5: approach(second)\end{tabular}}}}%
    \put(0.3119355,0.09236262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-8: approach(second)\end{tabular}}}}%
    \put(0.17293272,0.0452559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-5: approach(second)\end{tabular}}}}%
    \put(0.22067168,0.01154112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-11: ungrasp(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{experiment_all_v2.pdf}}%
    \put(0.51747621,0.41837566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-1: approach(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{experiment_all_v2.pdf}}%
    \put(0.5955757,0.43643646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-2: slide(under-dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{experiment_all_v2.pdf}}%
    \put(0.81278128,0.01822021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-2: tracing(static)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{experiment_all_v2.pdf}}%
    \put(0.89991257,0.01822021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-3: tracing(motion)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{experiment_all_v2.pdf}}%
    \put(0.86392232,0.34118812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-5: ungrasp\end{tabular}}}}%
    \put(0.83419976,0.35546439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-6: ungrasp\end{tabular}}}}%
    \put(0.87362709,0.30940475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-6: ungrasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{experiment_all_v2.pdf}}%
    \put(0.73144267,0.39303906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-1: approach\end{tabular}}}}%
    \put(0.70227872,0.442092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-1: approach\end{tabular}}}}%
    \put(0.75369584,0.42170081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-1: approach\end{tabular}}}}%
    \put(0.72419899,0.36626917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{experiment_all_v2.pdf}}%
    \put(0.72431666,0.14008655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-3: grasp\end{tabular}}}}%
    \put(0.75386144,0.16832288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-3: grasp\end{tabular}}}}%
    \put(0.68889515,0.10993192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-3: grasp\end{tabular}}}}%
    \put(0.6789215,0.18277691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-2: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{experiment_all_v2.pdf}}%
    \put(0.60210871,0.20840724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-4: fold\end{tabular}}}}%
    \put(0.53014793,0.15644757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-4: transport\end{tabular}}}}%
    \put(0.63869859,0.19857233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-5: place\end{tabular}}}}%
    \put(0.60220446,0.15425543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-4: transport\end{tabular}}}}%
    \put(0.53932995,0.25059651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-5: place\end{tabular}}}}%
    \put(0.60778098,0.24439586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-3: lift\end{tabular}}}}%
    \put(0.51756461,0.1958195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-4: place\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{experiment_all_v2.pdf}}%
    \put(0.61013882,0.32477976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-2: slide(under)\end{tabular}}}}%
    \put(0.6231053,0.29333682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T1-6: slide(out)\end{tabular}}}}%
    \put(0.64306713,0.34737314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-2: slide(under)\end{tabular}}}}%
    \put(0.60045556,0.37123798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T2-7: slide(out)\end{tabular}}}}%
    \put(0.51812353,0.30012103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-2: slide(under)\end{tabular}}}}%
    \put(0.58941455,0.27166447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T5-7: slide(out)\end{tabular}}}}%
    \put(0.51363329,0.33997612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T6-5: slide(out)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{experiment_all_v2.pdf}}%
    \put(0.82758058,0.37836882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-1: approach\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{experiment_all_v2.pdf}}%
    \put(0.91548787,0.37765538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-2: contact\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{experiment_all_v2.pdf}}%
    \put(0.94546903,0.32964901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-4: lift\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{experiment_all_v2.pdf}}%
    \put(0.8976889,0.26548262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-5: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{experiment_all_v2.pdf}}%
    \put(0.61062958,0.07698796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-4: lift(dual)\end{tabular}}}}%
    \put(0.51552043,0.07495589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-5: twist(dual)\end{tabular}}}}%
    \put(0.58502957,0.01630574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-2: unfold(dynamic)\end{tabular}}}}%
    \put(0.5680652,0.11752193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-2: unfold(dynamic)\end{tabular}}}}%
    \put(0.63348938,0.04975875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-4: offer\end{tabular}}}}%
    \put(0.54452414,0.03673992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-10: open\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{experiment_all_v2.pdf}}%
    \put(0.70651305,0.06120476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-3: grasp\end{tabular}}}}%
    \put(0.70946161,0.00974301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-1: grasp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{experiment_all_v2.pdf}}%
    \put(0.76858101,0.06322789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-8: approach(second)\end{tabular}}}}%
    \put(0.75777453,0.10925223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-5: approach(second)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{experiment_all_v2.pdf}}%
    \put(0.82367957,0.43541207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-7: fold(cable)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{experiment_all_v2.pdf}}%
    \put(0.90130704,0.41735129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-8: ungrasp(hold)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{experiment_all_v2.pdf}}%
    \put(0.91120216,0.17023772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-2: hang\end{tabular}}}}%
    \put(0.9345619,0.21282123){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-9: hang\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{experiment_all_v2.pdf}}%
    \put(0.79069219,0.25922887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T3-3: grasp(dual)\end{tabular}}}}%
    \put(0.81283674,0.28715347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T4-1: grasp(dual)\end{tabular}}}}%
    \put(0.67794735,0.26983976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T7-1: grasp(dual)\end{tabular}}}}%
    \put(0.70283977,0.31391238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-1: grasp(dual)\end{tabular}}}}%
    \put(0.67458551,0.24129279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T8-3: grasp(dual)\end{tabular}}}}%
    \put(0.83162491,0.24264395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-6: grasp(dual)\end{tabular}}}}%
    \put(0.78542094,0.30936749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-9: grasp(dual)\end{tabular}}}}%
    \put(0.81789734,0.22249556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-3: grasp(dual)\end{tabular}}}}%
    \put(0.77722395,0.19971543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-6: grasp(dual)\end{tabular}}}}%
    \put(0.6811595,0.21558677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-10: grasp(dual)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{experiment_all_v2.pdf}}%
    \put(0.8943512,0.10244248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T9-7: ungrasp(second)\end{tabular}}}}%
    \put(0.87622818,0.06695633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-4: ungrasp(second)\end{tabular}}}}%
    \put(0.83588951,0.13566925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T10-11: ungrasp(second)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img_tex/taxonomy_v7.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'taxonomy_v7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1055.73102816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57047669)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{taxonomy_v7.pdf}}%
    \put(0.2269832,0.51422871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0.23632068,0.55348544){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DEFORMATION\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{taxonomy_v7.pdf}}%
    \put(0.05212198,0.4747298){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compression (C)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{taxonomy_v7.pdf}}%
    \put(0.14953123,0.47539859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tension (TN)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{taxonomy_v7.pdf}}%
    \put(0.45183772,0.47539859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Torsion (TR)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{taxonomy_v7.pdf}}%
    \put(0.23549151,0.4758315){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bending (B)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{taxonomy_v7.pdf}}%
    \put(0.34398626,0.4747298){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Shear (S)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{taxonomy_v7.pdf}}%
    \put(0.45124849,0.43868555){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{taxonomy_v7.pdf}}%
    \put(0.23545945,0.33876526){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Bending (TR+B)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{taxonomy_v7.pdf}}%
    \put(0.50886091,0.40471457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compression (TR+C)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{taxonomy_v7.pdf}}%
    \put(0.38543086,0.40538334){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tension (TR+TN)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{taxonomy_v7.pdf}}%
    \put(0.16920945,0.370256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Compression (B+C)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{taxonomy_v7.pdf}}%
    \put(0.29247002,0.370256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Tension (B+TN)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{taxonomy_v7.pdf}}%
    \put(0.29611712,0.4385912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Unstructured (B US)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{taxonomy_v7.pdf}}%
    \put(0.17357885,0.4385912){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Structured (B S)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{taxonomy_v7.pdf}}%
    \put(0.72135854,0.43960434){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AND\end{tabular}}}}%
    \put(0.68708134,0.47629823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Quasi-Static\end{tabular}}}}%
    \put(0.90841517,0.47674779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dynamic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{taxonomy_v7.pdf}}%
    \put(0.65006474,0.36686181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{taxonomy_v7.pdf}}%
    \put(0.63015383,0.32913179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}YES\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{taxonomy_v7.pdf}}%
    \put(0.67818947,0.32913179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{taxonomy_v7.pdf}}%
    \put(0.87486192,0.40577362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Kinetic Energy (MK)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{taxonomy_v7.pdf}}%
    \put(0.58103359,0.40577362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gravitational Energy (MG)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{taxonomy_v7.pdf}}%
    \put(0.79444379,0.36737895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{taxonomy_v7.pdf}}%
    \put(0.77453411,0.32964891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}YES\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{taxonomy_v7.pdf}}%
    \put(0.8225686,0.32964891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{taxonomy_v7.pdf}}%
    \put(0.92510626,0.36737895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{taxonomy_v7.pdf}}%
    \put(0.90519682,0.32964891){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}YES\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{taxonomy_v7.pdf}}%
    \put(0.95323123,0.32964891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{taxonomy_v7.pdf}}%
    \put(0.81154989,0.51447623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0.82005829,0.55310656){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MOTION (M)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{taxonomy_v7.pdf}}%
    \put(0.1461755,0.23367022){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PREHENSILE GRASP (G)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{taxonomy_v7.pdf}}%
    \put(0.00536593,0.15600186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point Constraint (GP)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{taxonomy_v7.pdf}}%
    \put(0.13265738,0.19503989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{taxonomy_v7.pdf}}%
    \put(0.16489863,0.15621024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Line Constraint (GL)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{taxonomy_v7.pdf}}%
    \put(0.48603859,0.23400802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NON-PREHENSILE INTERACTIONS (NP)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{taxonomy_v7.pdf}}%
    \put(0.48601867,0.19474556){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{taxonomy_v7.pdf}}%
    \put(0.27339379,0.08523752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid Env. (ER)\end{tabular}}}}%
    \put(0.38846612,0.08523752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Env. (ES)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{taxonomy_v7.pdf}}%
    \put(0.30655119,0.0468424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{taxonomy_v7.pdf}}%
    \put(0.28664106,0.00911238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}YES\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{taxonomy_v7.pdf}}%
    \put(0.33467543,0.00911238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{taxonomy_v7.pdf}}%
    \put(0.42083264,0.0468424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{taxonomy_v7.pdf}}%
    \put(0.40092251,0.00911238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}YES\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{taxonomy_v7.pdf}}%
    \put(0.44895688,0.00911238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{taxonomy_v7.pdf}}%
    \put(0.37456542,0.1198798){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AND\end{tabular}}}}%
    \put(0.32862871,0.15592156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Environment (E)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{taxonomy_v7.pdf}}%
    \put(0.59219582,0.15592156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Agent Contact (A)\end{tabular}}}}%
    \put(0.53734834,0.08523752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rigid Agent (AR)\end{tabular}}}}%
    \put(0.64846126,0.08523752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Soft Agent (AS)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{taxonomy_v7.pdf}}%
    \put(0.58370733,0.11988492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{taxonomy_v7.pdf}}%
    \put(0.31444967,0.29126731){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}INTERACTIONS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{taxonomy_v7.pdf}}%
    \put(0.23544005,0.40480888){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AND\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{taxonomy_v7.pdf}}%
    \put(0.26501723,0.23411036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{taxonomy_v7.pdf}}%
    \put(0.84626776,0.23533905){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CONTACT SLIDING (CS)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{taxonomy_v7.pdf}}%
    \put(0.71764543,0.15767098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Passive Sliding (CSP)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{taxonomy_v7.pdf}}%
    \put(0.85930743,0.15787907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Active Sliding  (CSA)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{taxonomy_v7.pdf}}%
    \put(0.83274964,0.19670872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}OR\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{taxonomy_v7.pdf}}%
    \put(0.470482,0.15601592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{taxonomy_v7.pdf}}%
    \put(0.67739785,0.15597101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{taxonomy_v7.pdf}}%
    \put(0.74435858,0.40577362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Elastic Energy (ME)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img_tex/transitions_task1.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transitions_task1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{852.13862382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58764502)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transitions_task1.pdf}}%
    \put(0.00349612,0.44713668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ac{taxonomy} (Ours)\end{tabular}}}}%
    \put(0.00349612,0.2618997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{paulius_2020_manipulation_tax_embedding}\\\end{tabular}}}}%
    \put(0.00349612,0.10361177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{bullock2012hand}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transitions_task1.pdf}}%
    \put(0.32542792,0.46648776){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}slide in}\end{tabular}}}}%
    \put(0.5885885,0.46648775){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}fold}\end{tabular}}}}%
    \put(0.7201693,0.46648776){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}ungrasp}\end{tabular}}}}%
    \put(0.4570075,0.46648776){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}grasp}\end{tabular}}}}%
    \put(0.8517503,0.46648789){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}slide out}\end{tabular}}}}%
    \put(0.19384824,0.46648789){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}approach}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transitions_task1.pdf}}%
    \put(0.25755752,0.00436904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.38934067,0.00436904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.52112379,0.00436904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.65290697,0.00436904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.78469009,0.00436904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.91647316,0.00436904){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.01099764,0.00390562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Action sequence\end{tabular}}}}%
    \put(0.30007008,0.43416897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q. Grav\end{tabular}}}}%
    \put(0.60499409,0.43416897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q.Grav/Elast\end{tabular}}}}%
    \put(0.88605313,0.43416897){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q. Grav\end{tabular}}}}%
    \put(0.56783533,0.40559535){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.36983975,0.37878196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid\end{tabular}}}}%
    \put(0.83108073,0.37878196){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid\end{tabular}}}}%
    \put(0.34248213,0.35196866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slide Active\end{tabular}}}}%
    \put(0.86961464,0.35196866){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slide Active\end{tabular}}}}%
    \put(0.53488516,0.32515529){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Compression\end{tabular}}}}%
    \put(0.37292024,0.29834185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S L1\end{tabular}}}}%
    \put(0.76826965,0.29834185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S L2\end{tabular}}}}%
    \put(0.23192317,0.24471511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 axes\end{tabular}}}}%
    \put(0.36625504,0.24471511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.62982128,0.24471511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.89338758,0.24471511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.23447188,0.21790174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.62982128,0.21790174){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.62982128,0.19108842){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.62982128,0.1642751){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.21542057,0.13746173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid Disc.\end{tabular}}}}%
    \put(0.35170525,0.13746173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Disc.\end{tabular}}}}%
    \put(0.54760138,0.13746173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Cont.\end{tabular}}}}%
    \put(0.74705464,0.13746173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Disc.\end{tabular}}}}%
    \put(0.3006935,0.08383499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M NW\end{tabular}}}}%
    \put(0.50910402,0.08383499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NM\end{tabular}}}}%
    \put(0.76193444,0.08383499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M NW\end{tabular}}}}%
    \put(0.24688552,0.05702162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NC\end{tabular}}}}%
    \put(0.37110493,0.05702162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C NP\end{tabular}}}}%
    \put(0.57492228,0.05702162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C P\end{tabular}}}}%
    \put(0.83234589,0.05702162){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C NP\end{tabular}}}}%
    \put(0.25580609,0.0302083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.38493045,0.0302083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.64235406,0.0302083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NA\end{tabular}}}}%
    \put(0.91206299,0.0302083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.1069302,0.24295485){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Traj. Prismatic Act.\end{tabular}}}}%
    \put(0.1086854,0.21790174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Traj. Revolute Act.\end{tabular}}}}%
    \put(0.1062376,0.19108842){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Traj. Prismatic Pas.\end{tabular}}}}%
    \put(0.10799282,0.1642751){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Traj. Revolute Pas.\end{tabular}}}}%
    \put(0.1383809,0.13746173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Interaction\end{tabular}}}}%
    \put(0.13218605,0.08031449){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Motion Left\end{tabular}}}}%
    \put(0.13051487,0.05526137){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Contact Left\end{tabular}}}}%
    \put(0.12721867,0.02844805){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Slippage Left\end{tabular}}}}%
    \put(0.09143087,0.42888814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Left\end{tabular}}}}%
    \put(0.10159601,0.40559532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grasp Left\end{tabular}}}}%
    \put(0.01360969,0.37878196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NP Agent Contact Left\end{tabular}}}}%
    \put(0.12281389,0.35196866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CS Left\end{tabular}}}}%
    \put(0.08587844,0.32515529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deformation\end{tabular}}}}%
    \put(0.03998635,0.2983418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Structured Bending\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img_tex/transitions_task2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transitions_task2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{852.13862382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5506397)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transitions_task2.pdf}}%
    \put(0.00349612,0.44713664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ac{taxonomy} (Ours)\end{tabular}}}}%
    \put(0.00349612,0.26189966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{paulius_2020_manipulation_tax_embedding}\\\end{tabular}}}}%
    \put(0.00349612,0.10361172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{bullock2012hand}\end{tabular}}}}%
    \put(0.01099764,0.00390557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Action sequence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transitions_task2.pdf}}%
    \put(0.19450209,0.47014253){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}approach}\end{tabular}}}}%
    \put(0.3061543,0.47014253){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}slide  in}\end{tabular}}}}%
    \put(0.42132905,0.47014253){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}grasp}\end{tabular}}}}%
    \put(0.53650431,0.47014253){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}transport}\end{tabular}}}}%
    \put(0.64815834,0.47014253){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}place}\end{tabular}}}}%
    \put(0.75981278,0.47014253){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}ungrasp}\end{tabular}}}}%
    \put(0.87850829,0.47014253){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}slide out}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transitions_task2.pdf}}%
    \put(0.24626407,0.00588336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.35948827,0.00588336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.47271252,0.00588336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.58593677,0.00588336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.69916103,0.00588336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.81238524,0.00588336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.92560951,0.00588336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.28349579,0.43216277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q. Grav\end{tabular}}}}%
    \put(0.56655632,0.43216277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q. Grav\end{tabular}}}}%
    \put(0.65700699,0.43216277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q.Grav/Elast\end{tabular}}}}%
    \put(0.90622912,0.43216277){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q. Grav\end{tabular}}}}%
    \put(0.57075535,0.40534943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Point\end{tabular}}}}%
    \put(0.34398598,0.37853609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid\end{tabular}}}}%
    \put(0.80138449,0.37853609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft\end{tabular}}}}%
    \put(0.34398598,0.35172273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid\end{tabular}}}}%
    \put(0.85349508,0.35172273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid\end{tabular}}}}%
    \put(0.3166283,0.3249094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slide Active\end{tabular}}}}%
    \put(0.88274959,0.3249094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slide Active\end{tabular}}}}%
    \put(0.53780517,0.29809603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Compression\end{tabular}}}}%
    \put(0.22462826,0.24446936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 axes\end{tabular}}}}%
    \put(0.34040123,0.24446936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.56684974,0.24446936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.67752522,0.24446936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 axes\end{tabular}}}}%
    \put(0.90397377,0.24446936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2 axes\end{tabular}}}}%
    \put(0.22717703,0.21765602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.68007399,0.21765602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.90652246,0.21765602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.62346186,0.19084266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.68007399,0.16402933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 axis\end{tabular}}}}%
    \put(0.20812566,0.13721599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Rigid Disc.\end{tabular}}}}%
    \put(0.32585144,0.13721599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Disc.\end{tabular}}}}%
    \put(0.5505213,0.13721599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Cont.\end{tabular}}}}%
    \put(0.77874843,0.13721599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Soft Disc.\end{tabular}}}}%
    \put(0.28411915,0.08358932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M NW\end{tabular}}}}%
    \put(0.46469141,0.08358932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NM\end{tabular}}}}%
    \put(0.73701617,0.08358932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M NW\end{tabular}}}}%
    \put(0.23959061,0.05677593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NC\end{tabular}}}}%
    \put(0.34525118,0.05677593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C NP\end{tabular}}}}%
    \put(0.57784228,0.05677593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C P\end{tabular}}}}%
    \put(0.85476028,0.05677593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C NP\end{tabular}}}}%
    \put(0.24851115,0.02996259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.35907667,0.02996259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.63599465,0.02996259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NA\end{tabular}}}}%
    \put(0.92519787,0.02996259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.09348869,0.42864221){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Left\end{tabular}}}}%
    \put(0.1024001,0.40534943){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grasp Left\end{tabular}}}}%
    \put(0.12170814,0.37853609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NP Env.\end{tabular}}}}%
    \put(0.01455127,0.35172273){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NP Agent Contact Left\end{tabular}}}}%
    \put(0.12374346,0.3249094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CS Left\end{tabular}}}}%
    \put(0.08974811,0.29809603){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deformation\end{tabular}}}}%
    \put(0.04035033,0.24446936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj. Prismatic Act.\end{tabular}}}}%
    \put(0.04387089,0.21765602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj. Revolute Act.\end{tabular}}}}%
    \put(0.03897512,0.19084266){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj. Prismatic Pas.\end{tabular}}}}%
    \put(0.04249567,0.16402933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traj. Revolute Pas.\end{tabular}}}}%
    \put(0.09970467,0.13721599){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Interaction\end{tabular}}}}%
    \put(0.09172713,0.08358932){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Left\end{tabular}}}}%
    \put(0.08877632,0.05677593){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Contact Left\end{tabular}}}}%
    \put(0.08166183,0.02996259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slippage Left\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img_tex/transitions_task4.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transitions_task4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{852.1357691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42109786)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transitions_task4.pdf}}%
    \put(0.00349423,0.28269528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ac{taxonomy} (Ours)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transitions_task4.pdf}}%
    \put(0.24142109,0.3072106){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}bimanual grasp}\end{tabular}}}}%
    \put(0.77037204,0.3072106){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}motion under slippage}\end{tabular}}}}%
    \put(0.50745855,0.3072106){\color[rgb]{0.03529412,0.03529412,0.03529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\color{white}motion with slippage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transitions_task4.pdf}}%
    \put(0.00346414,0.10362157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\cite{bullock2012hand}\end{tabular}}}}%
    \put(0.01099573,0.0039056){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Action sequence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transitions_task4.pdf}}%
    \put(0.32061908,0.00588339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.58436224,0.00588339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.84810541,0.00588339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.54036712,0.26240128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q.Grav/Elast\end{tabular}}}}%
    \put(0.80411028,0.23721114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Q.Grav/Elast\end{tabular}}}}%
    \put(0.52703661,0.21202102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sliding Passive\end{tabular}}}}%
    \put(0.80340433,0.21202102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slide Active\end{tabular}}}}%
    \put(0.6889247,0.18683086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tension\end{tabular}}}}%
    \put(0.30437586,0.16164074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NB S\end{tabular}}}}%
    \put(0.70197095,0.16164074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S L0\end{tabular}}}}%
    \put(0.43221351,0.13645061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}US L2\end{tabular}}}}%
    \put(0.82782827,0.13645061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}US L1\end{tabular}}}}%
    \put(0.31075689,0.08078948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NM\end{tabular}}}}%
    \put(0.56376419,0.08078948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M NW\end{tabular}}}}%
    \put(0.83824327,0.08078948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NM\end{tabular}}}}%
    \put(0.4426285,0.05559936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NM\end{tabular}}}}%
    \put(0.82750737,0.05559936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}M NW\end{tabular}}}}%
    \put(0.31222381,0.03040923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NA\end{tabular}}}}%
    \put(0.71398123,0.03040923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A\end{tabular}}}}%
    \put(0.09063858,0.26240128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Left\end{tabular}}}}%
    \put(0.08002187,0.23721114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Right\end{tabular}}}}%
    \put(0.11203702,0.21202102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CS Right\end{tabular}}}}%
    \put(0.08865826,0.18683086){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deformation\end{tabular}}}}%
    \put(0.04026874,0.16164074){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Structured Bending\end{tabular}}}}%
    \put(0.02145572,0.13645061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unstructured Bending\end{tabular}}}}%
    \put(0.09063729,0.08078948){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Left\end{tabular}}}}%
    \put(0.08178086,0.05559936){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Motion Right\end{tabular}}}}%
    \put(0.07171554,0.03040923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Slippage Right\end{tabular}}}}%
  \end{picture}%
\endgroup%

